Control Barrier Function Synthesis for Differential-Algebraic Systems

Control barrier certificates (CBCs) have been extensively studied for ordinary differential equation (ODE) systems, but their synthesis for differential-algebraic equation (DAE) systems has remained an open problem. This paper presents the first CBC synthesis framework for DAE systems, addressing safety for both index-1 and higher-index systems. We transform DAE-CBF synthesis into ODE-CBF synthesis with additional compatibility constraints and develop an alternating synthesis framework. We propose an anchored sum-of-squares (SOS) formulation that guarantees geometric correctness on the constraint manifold by construction. This formulation reduces verification to feasibility certification and enables lifting back to the full DAE state space. The approach is validated on a 24-dimensional three-link manipulator, demonstrating safe operation under algebraic constraints.

==> figures/letter/anchorfig.tex <==
\begin{tikzpicture}[font=\rmfamily, >=Latex, line cap=round, line join=round]

% ════════════════════════════════════════════════════════════
%  TOP-LEFT:  ODE label panel
% ════════════════════════════════════════════════════════════
\begin{scope}[shift={(0,\Ph+\Gap)}]
  \fill[gfill] (0,0) rectangle (\Lw,\Ph);
  \draw[panelborder, rounded corners=1.5pt] (0,0) rectangle (\Lw,\Ph);
  \node[font=\bfseries\fontsize{8}{9}\selectfont, text=ink, anchor=north east] at (-0.08,\Ph) {(a)};
  \node[font=\bfseries\fontsize{9}{10}\selectfont, text=ink] at (0.75,1.55) {ODE};
  \node[font=\fontsize{6.5}{8}\selectfont, text=ink, align=center] at (0.75,1.22) {standard\\$b=h-s^{2}$};

  % mini axes
  \draw[->, ink, line width=0.45pt] (0.24,0.23) -- (1.26,0.23);
  \draw[->, ink, line width=0.45pt] (0.38,0.13) -- (0.38,0.95);

  % conceptual b curve
  \draw[ink, line width=1.1pt]
    (0.30,0.15) .. controls (0.55,0.71) and (0.80,0.63) ..
    (1.05,0.44) .. controls (1.14,0.36) and (1.20,0.40) .. (1.30,0.42);
\end{scope}

% ════════════════════════════════════════════════════════════
%  TOP-RIGHT:  ODE anchored barrier — 2D level set view
% ════════════════════════════════════════════════════════════
\begin{scope}[shift={(\Lw+\Gap, \Ph+\Gap)}]
  \fill[gsafe] (0,0) rectangle (\Pw,\Ph);
  \draw[panelborder] (0,0) rectangle (\Pw,\Ph);

  % ── C boundary (h=0) ──
  \draw[gbnd, line width=1.6pt]
    (4.21,0.00) .. controls (3.77,0.65) and (3.70,1.29) .. (4.58,\Ph);

  % ── unsafe fill right of h=0 ──
  \fill[gunsafe]
    (4.21,0.00) .. controls (3.77,0.65) and (3.70,1.29) .. (4.58,\Ph)
    -- (\Pw,\Ph) -- (\Pw,0) -- cycle;
  \draw[gbnd, line width=1.6pt]
    (4.21,0.00) .. controls (3.77,0.65) and (3.70,1.29) .. (4.58,\Ph);

  % ── D boundary (b=0): uniformly inside C ──
  \draw[ink, line width=1.3pt]
    (3.47,0.00) .. controls (3.10,0.65) and (3.03,1.29) .. (3.81,\Ph);

  % ── gap annotation: s^2 shrinks uniformly ──
  \draw[<->, ink, line width=0.55pt] (3.28,1.13) -- (3.96,1.13);
  \node[font=\fontsize{6}{7}\selectfont, text=ink, above] at (3.62,1.15) {$s^{2}$};

  % ── labels ──
  \node[font=\fontsize{6.5}{8}\selectfont, text=ink] at (0.85,0.18)
    {$\mathcal{C}$: $h\!\ge\!0$};
  \node[font=\fontsize{6.5}{8}\selectfont, text=ink] at (1.30,1.45)
    {$\mathcal{D}\!=\!\mathcal{C}$ shrunk by $s^{2}$};
  \node[font=\fontsize{6.5}{8}\selectfont, text=ink, anchor=west] at (4.70,0.18)
    {$h\!<\!0$};
  \node[font=\fontsize{6.5}{8}\selectfont, text=ink, anchor=east] at (3.40,0.18)
    {$b\!\ge\!0$};

  % ── curve labels ──
  \node[font=\fontsize{6}{7}\selectfont, text=ink, anchor=east] at (3.08,0.77)
    {$b\!=\!0$};
  \node[font=\fontsize{6}{7}\selectfont, text=ink, anchor=west] at (4.02,0.77)
    {$h\!=\!0$};

  % ── annotation ──
  \node[font=\fontsize{5.8}{7}\selectfont, text=ink, align=center] at (2.95,1.74)
    {shrinkage};
\end{scope}

% ════════════════════════════════════════════════════════════
%  BOTTOM-LEFT:  DAE label panel
% ════════════════════════════════════════════════════════════
\begin{scope}[shift={(0,0)}]
  \fill[gfill] (0,0) rectangle (\Lw,\Ph);
  \draw[panelborder, rounded corners=1.5pt] (0,0) rectangle (\Lw,\Ph);
  \node[font=\bfseries\fontsize{8}{9}\selectfont, text=ink, anchor=north east] at (-0.08,\Ph) {(b)};
  \node[font=\bfseries\fontsize{9}{10}\selectfont, text=ink] at (0.75,1.70) {DAE};
  \node[font=\fontsize{6}{7}\selectfont, text=ink, align=center] at (0.75,1.22)
    {anchored\\$b=h{-}s^{2}$\\${-}\mu\,\phi^{\!\top}\!\phi$};

  % mini axes
  \draw[->, ink, line width=0.45pt] (0.24,0.23) -- (1.26,0.23);
  \draw[->, ink, line width=0.45pt] (0.38,0.13) -- (0.38,0.95);

  % manifold band
  \draw[gmfld, line width=0.75pt]
    (0.30,0.36) .. controls (0.58,0.74) and (0.92,0.73) .. (1.28,0.58);
  \draw[gmfld, line width=0.75pt]
    (0.34,0.18) .. controls (0.64,0.47) and (0.98,0.47) .. (1.30,0.37);

  % trajectory inside manifold
  \draw[ink, line width=1.1pt]
    (0.32,0.24) .. controls (0.58,0.58) and (0.80,0.57) ..
    (1.05,0.44) .. controls (1.14,0.39) and (1.20,0.40) .. (1.28,0.42);
\end{scope}

% ════════════════════════════════════════════════════════════
%  BOTTOM-RIGHT:  DAE anchored barrier — same b=0 as ODE
%  plus two additional mu*phi^2 contours squeezing toward M
% ════════════════════════════════════════════════════════════
\begin{scope}[shift={(\Lw+\Gap, 0)}]
  \fill[gsafe] (0,0) rectangle (\Pw,\Ph);
  \draw[panelborder] (0,0) rectangle (\Pw,\Ph);

  % ── C boundary (h=0): SAME shape as ODE panel ──
  \fill[gunsafe]
    (4.21,0.00) .. controls (3.77,0.65) and (3.70,1.29) .. (4.58,\Ph)
    -- (\Pw,\Ph) -- (\Pw,0) -- cycle;
  \draw[gbnd, line width=1.6pt]
    (4.21,0.00) .. controls (3.77,0.65) and (3.70,1.29) .. (4.58,\Ph);

  % ── Shaded region: band between the two dashed contours, ──
  % ── clipped to the left of the b=0 curve                ──
  \begin{scope}
    % clip to everything LEFT of b=0 curve
    \clip (0.00,0.00) -- (3.47,0.00)
      .. controls (3.10,0.65) and (3.03,1.29) .. (3.81,\Ph)
      -- (0.00,\Ph) -- cycle;
    % fill band: upper dashed (L→R) then lower dashed (R→L)
    \fill[ink, opacity=0.10]
      % upper dashed contour (left to right)
      (0.00,1.01) .. controls (0.74,1.39) and (1.63,1.57) ..
      (2.36,1.49) .. controls (2.96,1.44) and (3.55,1.52) ..
      (4.14,1.74) .. controls (4.51,1.87) and (4.80,2.06) .. (5.17,\Ph)
      % lower dashed contour (right to left, reversed)
      -- (\Pw,1.90)
      .. controls (5.03,1.65) and (4.58,1.36) ..
      (4.14,1.17) .. controls (3.55,0.90) and (2.96,0.79) ..
      (2.36,0.85) .. controls (1.63,0.93) and (0.74,0.71) ..
      (0.00,0.23)
      -- cycle;
  \end{scope}

  % ── D boundary from s^2 alone (b=0): SAME shape as ODE panel ──
  \draw[ink, line width=1.3pt]
    (3.47,0.00) .. controls (3.10,0.65) and (3.03,1.29) .. (3.81,\Ph);

  % ── Manifold M: diagonal curve through safe region ──
  \draw[gmfld, line width=1.8pt]
    (0.00,0.61) .. controls (0.74,1.05) and (1.63,1.25) ..
    (2.36,1.17) .. controls (2.96,1.11) and (3.55,1.21) ..
    (4.14,1.45) .. controls (4.58,1.63) and (4.95,1.90) .. (\Pw,2.14);

  % ── mu*phi^2 contour: ABOVE M ──
  \draw[ink, line width=0.9pt, dashed]
    (0.00,1.01) .. controls (0.74,1.39) and (1.63,1.57) ..
    (2.36,1.49) .. controls (2.96,1.44) and (3.55,1.52) ..
    (4.14,1.74) .. controls (4.51,1.87) and (4.80,2.06) .. (5.17,\Ph);

  % ── mu*phi^2 contour: BELOW M ──
  \draw[ink, line width=0.9pt, dashed]
    (0.00,0.23) .. controls (0.74,0.71) and (1.63,0.93) ..
    (2.36,0.85) .. controls (2.96,0.79) and (3.55,0.90) ..
    (4.14,1.17) .. controls (4.58,1.36) and (5.03,1.65) .. (\Pw,1.90);

  % ── s^2 gap annotation (same as ODE) ──
  \draw[<->, ink, line width=0.55pt] (3.33,0.32) -- (4.01,0.32);
  \node[font=\fontsize{6}{7}\selectfont, text=ink, above] at (3.68,0.34) {$s^{2}$};

  % ── mu*phi^2 gap annotations ──
  % above M
  \draw[<->, ink, line width=0.45pt]
    (1.63,1.21) -- (1.63,1.53);
  \node[font=\fontsize{5.5}{6.5}\selectfont, text=ink, anchor=west] at (1.68,1.37)
    {$\mu\|\phi\|^{2}$};
  % below M
  \draw[<->, ink, line width=0.45pt]
    (1.63,0.89) -- (1.63,1.21);
  \node[font=\fontsize{5.5}{6.5}\selectfont, text=ink, anchor=west] at (1.68,1.05)
    {$\mu\|\phi\|^{2}$};

  % ── labels ──
  \node[font=\fontsize{6.5}{8}\selectfont, text=ink] at (0.60,0.18)
    {$\mathcal{C}$: $h\!\ge\!0$};
  \node[font=\fontsize{6.5}{8}\selectfont, text=ink, anchor=west] at (4.70,0.18)
    {$h\!<\!0$};

  % ── M label ──
  \node[font=\fontsize{6.5}{8}\selectfont, text=ink, anchor=east] at (1.80,1.86)
    {$\mathcal{M}$: $\phi\!=\!0$};
  \draw[->, ink, line width=0.5pt] (1.22,1.74) .. controls (1.22,1.65) .. (1.22,1.09);

\end{scope}

\end{tikzpicture}%
